STAR: Scale-wise Text-conditioned AutoRegressive image generation

We introduce STAR, a text-to-image model that employs a scale-wise auto-regressive paradigm. Unlike VAR, which is constrained to class-conditioned synthesis for images up to 256$\times$256, STAR enables text-driven image generation up to 1024$\times$1024 through three key designs. First, we introduce a pre-trained text encoder to extract and adopt representations for textual constraints, enhancing details and generalizability. Second, given the inherent structural correlation across different scales, we leverage 2D Rotary Positional Encoding (RoPE) and tweak it into a normalized version, ensuring consistent interpretation of relative positions across token maps and stabilizing the training process. Third, we observe that simultaneously sampling all tokens within a single scale can disrupt inter-token relationships, leading to structural instability, particularly in high-resolution generation. To address this, we propose a novel stable sampling method that incorporates causal relationships into the sampling process, ensuring both rich details and stable structures. Compared to previous diffusion models and auto-regressive models, STAR surpasses existing benchmarks in fidelity, text-image consistency, and aesthetic quality, requiring just 2.21s for 1024$\times$1024 images on A100. This highlights the potential of auto-regressive methods in high-quality image synthesis, offering new directions for the text-to-image generation.

==> figs/chart_sota.tex <==
% \begin{figure*}[t]
\setlength{\abovecaptionskip}{0.1cm}
\setlength{\belowcaptionskip}{0.1cm}
\centering
\begin{subfigure}[t]{0.52\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figs/files/comp_chart/radar_fid.pdf}
    \caption{MJHQ-30k FID}
    \label{fig:chart_a}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.46\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figs/files/comp_chart/plt_scatter.pdf}
    \caption{Avg. Infer. time v.s. CLIP-Score}
    \label{fig:chart_b}
\end{subfigure}%
\caption{
    Comparison with current T2I methods. Our STAR achieves high fidelity on all categories in MJHQ-30K, performs well in text-image alignment, and reduced inference time on 1024$\times$ image generation.}
\label{fig:chart_sota}
% \end{figure*}

